Three-dimensional magnetohydrodynamics system forced by space-time white noise

We consider the three-dimensional magnetohydrodynamics system forced by noise that is white in both time and space. Its complexity due to four non-linear terms makes its analysis very intricate. Nevertheless, taking advantage of its structure and adapting the theory of paracontrolled distributions from \cite{GIP15}, we prove its local well-posedness. A first challenge is to find an appropriate paracontrolled ansatz which must consist of both the velocity and the magnetic fields. Second challenge is that for some non-linear terms, renormalizations cannot be achieved individually; we overcome this obstacle by strategically coupling certain terms together rather than separately. Our proof is also inspired by the work of \cite{ZZ15}.

==> (inline-0) <==
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} = \sum_{i_{1} =1}^{3} \mathcal{P}_{ii_{1}} \xi_{i_{1}}^{u}; \hspace{3mm} Lb^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[red] (0,0) circle (3pt); 
\end{tikzpicture}}$ and 
$\scalebox{0.6}{\begin{tikzpicture}
\filldraw[blue] (0,0) circle (3pt); 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[green] (0,0) circle (3pt); 
\end{tikzpicture}}$ and pink
$\scalebox{0.6}{\begin{tikzpicture}
\filldraw[pink] (0,0) circle (3pt); 
\end{tikzpicture}
\begin{tikzpicture}
\filldraw[violet] (0,0) circle (3pt); 
\end{tikzpicture}}$ and gray  
$\scalebox{0.6}{\begin{tikzpicture}
\filldraw[gray] (0,0) circle (3pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \triangleq u_{i} - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}$ and $v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \triangleq b_{i} - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i}=& -\frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ i i_{1}} \partial_{x_{j}} (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \hspace{3mm} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}(\cdot, 0) = 0, \label{17a} \\
Lb^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} =& - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{i i_{1}} \partial_{x_{j}} ( b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \hspace{3mm} 
b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}
(\cdot, 0)  = 0, \label{17b}
\end{align}
\end{subequations}
\begin{subequations}\label{18}
\begin{align}
L u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} =& - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{i i_{1}} \partial_{x_{j}} ( u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \\
L b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} =& -\frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}} \partial_{x_{j}} ( b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}),\\
u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}(\cdot, 0) =& 
b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} (\cdot, 0) \text{ and } b^{F}(\cdot, 0) = \mathcal{P} b^{\text{in}}(\cdot) - 
b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}(\cdot, 0)
\end{equation} 
\begin{align}\label{20}
L u^{F}_{i} =& - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{i i_{1}} \partial_{x_{j}} [ u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} \nonumber\\
& + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} \nonumber \\
& - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})], 
\end{align} 
\begin{align}\label{21}
Lb^{F}_{i} =& - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{i i_{1}} \partial_{x_{j}}  [ b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})\diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}\nonumber\\
& + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})  + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} \nonumber\\
& - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} \triangleq (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}},b^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}), \hspace{5mm} 
y^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[black] (-0.7,0.9) circle (6pt); 
\filldraw[black] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}
\triangleq 
(u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}},b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}), \hspace{5mm}
y^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[black] (-0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq 
(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}},b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[black] (-0.7,0.9) circle (6pt); 
\filldraw[black] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}$ is known, $y^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[black] (-0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}, y^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[black] (-0.7,0.9) circle (6pt); 
\filldraw[black] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}(\cdot, 0) = 0, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}(\cdot, 0) = 0$ but $u^{F}(\cdot, 0) = \mathcal{P} u^{\text{in}}(\cdot) - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} (\cdot, 0) $ so that $(u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} +u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}} + u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[black] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} = \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23a}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{F}_{j} = \pi_{<} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23b}\\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} = \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23c}\\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{F}_{j} = \pi_{<} (b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} ) + \pi_{>} (b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23d}\\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} = \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23e}\\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{F}_{j} = \pi_{<} (u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23f}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} = \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23g}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{F}_{j} = \pi_{<} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{>} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}) + \pi_{0, \diamond} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \label{23h}
\end{align}
\end{subequations} 
\begin{subequations}
\begin{align}
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, \hspace{2mm}  u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, \label{24a}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - C_{0,1}^{\epsilon, ij},  \hspace{2mm}  b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - C_{0,2}^{\epsilon, ij},  \hspace{2mm}  u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - C_{0,3}^{\epsilon, ij}, \label{24b}\\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} - C_{0,4}^{\epsilon, ij},   u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - C_{2,1}^{\epsilon, ij},  b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - C_{2, 2}^{\epsilon, ij}, \label{24c}\\
& b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - C_{2,3}^{\epsilon, ij},  \hspace{2mm}  u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} = u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - C_{2,4}^{\epsilon, ij}, \label{24d} 
\end{align}
\end{subequations}  
and finally, 
\begin{subequations}
\begin{align}
& \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) = \pi_{0} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - C_{1,1}^{\epsilon, ij}, \hspace{2mm}  \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) = \pi_{0}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - C_{1,2}^{\epsilon, ij}, \label{25a}\\
& \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) = \pi_{0} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - C_{1,3}^{\epsilon, ij},  \hspace{2mm}  \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) = \pi_{0}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}, \hspace{2mm} K_{i}^{u} (0) = 0 \hspace{3mm} \text{ and } \hspace{3mm} LK_{i}^{b} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}, \hspace{2mm} K_{i}^{b} (0) = 0 
\end{equation} 
and define $\pi_{0, \diamond} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i})$ of (\ref{23b}) as follows: 
\begin{align}\label{27}
\pi_{0, \diamond} (u^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) =& - \frac{1}{2} ( \pi_{0, \diamond} ( \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \nonumber\\
&+ \pi_{0, \diamond} (\sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
&+ \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&+ \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& - \pi_{0, \diamond} ( \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&- \pi_{0, \diamond} (\sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}}+  b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
 & - \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
 &- \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})) + \pi_{0}(u^{\sharp}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) 
\end{align}
where 
\begin{subequations}
\begin{align}
&\pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \label{28a}\\
=& \pi_{0}( \mathcal{P}_{i i_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0} (\pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{i i_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \nonumber \\
&+ \pi_{0} (\pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{i i_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber \\
&+ (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ),\nonumber \\
&\pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \label{28b}\\
=& \pi_{0} ( \mathcal{P}_{ i i_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - \pi_{0} (\pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, \mathcal{P}_{i i_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber \\
&+ \pi_{0} ( \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, \mathcal{P}_{i i_{1}}  \partial_{x_{j_{1}}} , K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber \\
&+ (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, K_{j_{1}}^{u}) + \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, K_{i_{1}}^{u}) \nonumber\\
& \hspace{15mm} - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, K_{j_{1}}^{b}) - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0}(\mathcal{P}_{ ii_{1}} \partial_{x_{j}} K_{j}^{u},u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}), \hspace{1mm} \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} ( \mathcal{P}_{ ii_{1}}\partial_{x_{j}} K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}),\\
& \pi_{0, \diamond} (\mathcal{P}_{ ii_{1}} \partial_{x_{j}} K_{j}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} ( \mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{j}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}), \hspace{1mm} \pi_{0,\diamond} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})$ of (\ref{23d}) as follows: 
\begin{align}\label{31}
\pi_{0, \diamond} (b^{F}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) =& - \frac{1}{2} ( \pi_{0, \diamond} (- \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})   \nonumber\\
&+ \pi_{0, \diamond} (\sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
& - \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&+ \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} (  \partial_{x_{j_{1}}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& + \pi_{0, \diamond} ( \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&  - \pi_{0, \diamond} (\sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}}+  b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber \\
 & + \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
 & - \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})) + \pi_{0}(b^{\sharp}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) 
\end{align}
where $\pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ in (\ref{28a}) except with $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} $ replaced by $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}$ and $K_{j_{1}}^{u}$ replaced by $K_{j_{1}}^{b}$ while $\pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ in (\ref{28b}) with $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} $ replaced by $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, K_{j_{1}}^{b}) + \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, K_{i_{1}}^{b})\nonumber \\
& \hspace{15mm} + \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, K_{j_{1}}^{u}) - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0}(\mathcal{P}_{ ii_{1}} \partial_{x_{j}} K_{j}^{b},b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}),  \hspace{1mm} \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} ( \mathcal{P}_{ ii_{1}}\partial_{x_{j}} K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}),\\
& \pi_{0, \diamond} (\mathcal{P}_{ ii_{1}} \partial_{x_{j}} K_{j}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} ( \mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{j}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}), \hspace{1mm} \pi_{0,\diamond} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{2}}) \triangleq \pi_{0} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ in (\ref{27}) with $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} $ replaced by $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) =& - \frac{1}{2} ( \pi_{0, \diamond} ( \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \\
&+ \pi_{0, \diamond} (\sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\\
&+ \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
&+ \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} (  \partial_{x_{j_{1}}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
& - \pi_{0, \diamond} ( \sum_{i_{1}, j_{1} = 1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \nonumber\\
&- \pi_{0, \diamond} (\sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i i_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}}+  b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
& - \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\\
& - \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{i i_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})) + \pi_{0}(u^{\sharp}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) 
\end{align*}
where $\pi_{0, \diamond} (\mathcal{P}_{ i i_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ in (\ref{28a}) only with $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} $ replaced by $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}$, and similarly $\pi_{0, \diamond} ( \mathcal{P}_{i i_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ in (\ref{28b}) with $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} $ replaced by $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}$. For $\pi_{0, \diamond}(b^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})$ with $b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}$ replaced by $u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} (s) \rVert_{\mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}} ds  \lesssim  \sup_{s \in [0,t]} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} (s) \rVert_{\mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}} t^{\frac{\delta}{4}}, \\
& \lVert K_{i}^{b} (t) \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lesssim \int_{0}^{t} (t-s)^{- \frac{(2 - \frac{\delta}{2}}{2})} \lVert b^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} (s) \rVert_{\mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}} ds  \lesssim  \sup_{s \in [0,t]} \lVert b^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}, \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \in C([0,T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}), \label{36a}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \in C([0,T]; \mathcal{C}^{-1 - \frac{\delta}{2}}), \label{36b}\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \in C([0, T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}), \label{36c}\\
& u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  \hspace{2mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} \in C([0,T]; \mathcal{C}^{-\delta}), \label{36d}\\
& \pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} ),  \hspace{2mm} \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}),  \hspace{2mm} \pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}),  \hspace{2mm} \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} ) \in C([0, T]; \mathcal{C}^{-\delta}),\label{36e}\\
& \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),  \hspace{2mm} \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),  \hspace{2mm} \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),\nonumber\\
&  \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \hspace{2mm}  \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{j}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),  \hspace{2mm} \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \nonumber\\
&  \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),  \hspace{2mm} \pi_{0, \diamond}(\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} , b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i})(t) \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}+ \sum_{i, j=1}^{3} \lVert ( u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  )(t) \rVert_{\mathcal{C}^{-1 - \frac{\delta}{2}}} \nonumber\\
& \hspace{3mm} +\sum_{i, j=1}^{3} \lVert (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}  \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
& \hspace{3mm} + \sum_{i,j=1}^{3} \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}\nonumber \\
& \hspace{3mm} + \sum_{i,j=1}^{3} \lVert (\pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} ), \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i}), \pi_{0, \diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} )) \rVert_{\mathcal{C}^{-\delta}}\nonumber\\
& \hspace{3mm} + \sum_{i, i_{1}, j, j_{1} = 1}^{3} \lVert (\pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \partial_{x_{j}} K_{j}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \pi_{0, \diamond} (\mathcal{P}_{i i_{1}} \partial_{x_{j}} K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),\nonumber\\
& \hspace{23mm} \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}})) \rVert_{\mathcal{C}^{-\delta}}\nonumber \\
&\hspace{3mm} + \sum_{i, i_{1}, j, j_{1} = 1}^{3} \lVert ( \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),\nonumber\\
& \hspace{23mm} \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}} K_{j}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}\partial_{x_{j}} K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i})&(t) \rVert_{\mathcal{C}^{-\delta}} \lesssim  \sum_{i_{1}, j=1}^{3} \sup_{t \in [0,T]} \int_{0}^{t} (t-s)^{- \frac{(2- \frac{\delta}{2})}{2}} \nonumber\\
& \times \lVert (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j},  b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i})(t) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta}} \\
\lesssim& \sum_{i_{1}, j=1}^{3} \lVert (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j},  b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j},  b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , \\
& \hspace{12mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{C([0,T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}})} \int_{0}^{t}(t-s)^{- \frac{(2- \frac{\delta}{2})}{2}} ds \lesssim C_{\xi} T^{\frac{\delta}{4}}, 
\end{align*} 
and therefore 
\begin{equation}\label{39}
\lVert y^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[black] (-0.7,0.9) circle (6pt); 
\filldraw[black] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}} \rVert_{C([0,T]; \mathcal{C}^{-\delta})} + \lVert y^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[black] (-0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0.9) circle (7pt); 
\filldraw[black] (0.7,0) circle (7pt); 
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) \\
& \hspace{40mm}  + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0, \diamond} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )\\
& \hspace{5mm} + \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \\
& \hspace{5mm} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})\\
& \hspace{5mm} - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0, \diamond} (b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\\
& \hspace{5mm} - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond}(b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
& \hspace{5mm} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})] \\
& + \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{i i_{1}} (\partial_{x_{j}} [ \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j}^{u}) + \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \\
& \hspace{10mm} + \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{u}) + \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{<} ( L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j}^{b})\\
& \hspace{10mm} - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  - \pi_{<} (L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{b}) - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) \\
& \hspace{10mm} - 2\pi_{<} ( \nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{u}) - 2\pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}),\nabla K_{i_{1}}^{u}) \\
& \hspace{10mm} + 2\pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{b}) + 2 \pi_{<} ( \nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ), \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) \text{ and } \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})
\end{align*}
to deduce 
\begin{align}\label{50} 
L u^{\sharp}_{i} 
=& - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}} \partial_{x_{j}} [ \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0, \diamond} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )\nonumber\\
& \hspace{5mm} + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{5mm} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})\nonumber\\
& \hspace{5mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0, \diamond} (b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
& \hspace{5mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond}(b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber \\
& \hspace{5mm} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})\nonumber\\
& \hspace{5mm} - \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j}^{u}) - \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{u}) \nonumber\\
& \hspace{5mm} + \pi_{<} ( L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j}^{b}) + \pi_{<} (L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{b}) \nonumber\\
& \hspace{5mm} + 2\pi_{<} ( \nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{u}) + 2\pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}),\nabla K_{i_{1}}^{u})\nonumber \\
& \hspace{5mm} - 2\pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{b}) - 2 \pi_{<} ( \nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{>} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) \\
& \hspace{40mm} + \pi_{0, \diamond} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) +\pi_{0, \diamond} (u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\\
& \hspace{5mm} + \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \\
& \hspace{5mm} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \\
& \hspace{5mm} - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0, \diamond} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) \\
& \hspace{5mm} - \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond} (u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
& \hspace{5mm} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})]\\
&+ \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}} \partial_{x_{j}} [ - \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ u^{F}_{i_{1}}), K_{j}^{b} ) - \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \\
& \hspace{5mm} + \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{b}) + \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{<} (L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j}^{u}) \\
& \hspace{5mm} + \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  - \pi_{<} ( L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{u}) - \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) \\
& \hspace{5mm} + 2 \pi_{<} ( \nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{b}) - 2 \pi_{<} ( \nabla ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nabla K_{i_{1}}^{b}) \\
& \hspace{5mm} - 2 \pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{u}) + 2 \pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}), \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ), \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \text{ and } \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) 
\end{align*}
and obtain 
\begin{align}\label{51} 
L b^{\sharp}_{i} =& -\frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}} \partial_{x_{j}} [ \pi_{>} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{0, \diamond} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) +\pi_{0, \diamond} (u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
& \hspace{5mm} + \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0, \diamond} (b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber \\
& \hspace{5mm} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& \hspace{5mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0, \diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0, \diamond} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) \nonumber\\
& \hspace{5mm} - \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond} (u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& \hspace{5mm} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})\nonumber\\
& \hspace{5mm} + \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ u^{F}_{i_{1}}), K_{j}^{b} ) - \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{b}) \nonumber\\
& \hspace{5mm} - \pi_{<} (L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j}^{u})  +  \pi_{<} ( L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{u}) \nonumber \\
& \hspace{5mm} - 2 \pi_{<} ( \nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{b}) + 2 \pi_{<} ( \nabla ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nabla K_{i_{1}}^{b}) \nonumber\\
& \hspace{5mm} + 2 \pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{u}) - 2 \pi_{<} ( \nabla ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ but also $\pi_{0} (b^{F}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})$, $\pi_{0} (u^{F}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})$, and $\pi_{0}(b^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$. First,
\begin{align}\label{52} 
\pi_{0} ( u^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) 
=& - \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \\
&- \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& + \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&+ \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&- \frac{1}{2} \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&- \frac{1}{2} \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<}( \partial_{x_{j_{1}}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber\\
&+ \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}}), K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber\\
& + \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0}(\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0} (u^{\sharp}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) 
=& \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \\
&- \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& - \frac{1}{2} \sum_{i_{1}, j_{1} =1}^{3} \pi_{0}(\mathcal{P}_{ii_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&+ \frac{1}{2} \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}}+  b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
&+ \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
&- \frac{1}{2} \sum_{i_{1}, j_{1} =1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
& - \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
& + \frac{1}{2} \sum_{i_{1}, j_{1} = 1}^{3} \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) + \pi_{0}(b^{\sharp}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})$ and $\pi_{0} (b^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ of (\ref{52}) and $\pi_{0}(b^{F}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ of (\ref{52}) we write 
\begin{align}\label{54} 
& \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) = \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - \pi_{0} ( \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0} (\pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ of (\ref{52}) we write 
\begin{align}\label{55} 
& \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  = \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  \nonumber\\
& \hspace{10mm} - \pi_{0} ( \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}} , K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0} (\pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}}+ u^{F}_{j_{1}}, \mathcal{P}_{ii_{1}} \partial_{x_{j_{1}}}  K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}} \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}) \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ of (\ref{52}) we write 
\begin{align}\label{56}
& \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) = \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  \nonumber\\
& \hspace{10mm} - \pi_{0}(\pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )  + \pi_{0} ( \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})\pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \pi_{0} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$ of (\ref{52}) we write 
\begin{align}\label{57} 
& \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) 
= \pi_{0}(\mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}},  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - \pi_{0} (\pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0} (\pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
& \hspace{10mm} - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}) \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$, $\pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$, $\pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )$, $\pi_{0} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
\lesssim& \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u} ), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - \pi_{0}(\pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert \pi_{0}(\pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ u^{F}_{i_{1}}) \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}\nonumber\\
&+ \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0,\diamond}( \mathcal{P}_{ii_{1}} \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},   \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) - \pi_{0} ( \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \rVert_{\mathcal{C}^{-\delta}}\nonumber \\
\lesssim& \lVert \mathcal{P}_{ii_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}) - \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}) \rVert_{\mathcal{C}^{1 - \delta - \delta_{0}}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}}\nonumber\\
\lesssim& \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
\lesssim& \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u}\rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
\lesssim& \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} 
\end{align} 
by Lemma \ref{Lemma 1.1} (4), (\ref{35}) and (\ref{59}). Applying (\ref{60})-(\ref{62}) to (\ref{58}) implies 
\begin{align}\label{63} 
& \lVert \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}} \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \rVert_{\mathcal{C}^{-\delta}}  \lesssim \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
& \hspace{40mm} + \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond}( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \rVert_{\mathcal{C}^{-\delta}} \lesssim \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
& \hspace{45mm} + \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond}( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}  \lesssim \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
& \hspace{45mm} + \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}, \label{65a} \\
& \lVert \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}} \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}},  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \lesssim \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
& \hspace{45mm}+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} 
\lesssim& \sum_{i_{1}, j_{1} = 1}^{3} ( \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \\
& + \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}  \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} ) \nonumber\\
&+ \sum_{i_{1}, j_{1} = 1}^{3} \lVert \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}  \nonumber\\
&+ \lVert \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert \pi_{0} ( \mathcal{P}_{ii_{1}}  \pi_{<} (  \partial_{x_{j_{1}}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}\nonumber\\
& + \lVert \pi_{0}(\mathcal{P}_{ii_{1}} \pi_{<}( \partial_{x_{j_{1}}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}  + \lVert \pi_{0} ( u^{\sharp}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} + \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} (  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{u}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} + \lVert \pi_{0}(\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{b}), u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
\lesssim& ( \lVert  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \delta_{0}}}\lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}}  + \lVert  \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \delta_{0}}} \lVert K_{i_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta_{0}}}\nonumber\\
&+ \lVert  \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} + \lVert  \partial_{x_{j_{1}}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \delta_{0}}} \lVert K_{i_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta_{0}}}) \nonumber\\
& \hspace{40mm} \times \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} 
\lesssim   \lVert u^{\sharp}_{i} \rVert_{\mathcal{C}^{\frac{1}{2} +\beta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta_{0}}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}\nonumber\\
& + \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}
\lesssim  C_{\xi}^{3} + \lVert y^{F} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}}  C_{\xi}^{2}  
\end{align} 
by (\ref{59}), (\ref{33}), (\ref{37}) and (\ref{39}). Fourth, within (\ref{66}) we estimate 
\begin{align}\label{70} 
&  \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}}  \\
&+ \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
& + \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \lesssim C_{\xi}^{3} +  \lVert y^{F} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} ( C_{\xi}^{2} + 1) + \lVert u^{\sharp} \rVert_{\mathcal{C}^{\frac{1}{2} + \beta}} C_{\xi} + 1. 
\end{equation} 
Similarly, 
\begin{align}\label{72} 
\lVert \pi_{0, \diamond} (b^{F}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \lesssim& \sum_{i_{1}, j_{1} =1}^{3} ( \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}  \\
&+ \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
& + \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}} K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber \\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}\nonumber\\
& + \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \sum_{i_{1}, j_{1} = 1}^{3} \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
& + \lVert \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}\nonumber\\
& + \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{-\delta} + \lVert \pi_{0}(b^{\sharp}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}  + \lVert \pi_{0} (\mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}), K_{i_{1}}^{b}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}\nonumber\\
& + \lVert \pi_{0} ( \mathcal{P}_{ii_{1}} \pi_{<} ( \partial_{x_{j_{1}}}  (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}}), K_{i_{1}}^{u}), b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \lesssim C_{\xi}^{3} + \lVert y^{F} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} C_{\xi}^{2}, \label{73}  \\
&\lVert \pi_{0} (b^{\sharp}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \lesssim \lVert b^{\sharp}_{i} \rVert_{\mathcal{C}^{\frac{1}{2} +  \beta}} C_{\xi}, \label{74} \\
& \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{b} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \nonumber \\
& + \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert K_{j_{1}}^{u} \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} \lVert b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \lesssim C_{\xi}^{3} + \lVert (u^{F}, b^{F}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} C_{\xi}^{2}, \label{75} \\
& \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} ( \mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})  \rVert_{\mathcal{C}^{-\delta}}  + \lVert u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{b}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} -\delta_{0}}} \lVert \pi_{0,\diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{j_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \nonumber\\
&+ \lVert b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + b^{F}_{j_{1}} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \lVert \pi_{0,\diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j_{1}}}  K_{i_{1}}^{u}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}}$ and $\lVert \pi_{0, \diamond} (b^{F}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + u^{F}_{i}) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}}\\
=& \lVert - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}}  \partial_{x_{j}}  [ u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  - b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \nonumber\\
& + \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )+ \pi_{0,\diamond} (u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) \nonumber\\
& + \pi_{<}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&+ u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})\nonumber\\
& - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0,\diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0,\diamond}(b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
& - \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}+ b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
& - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})] \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}} \nonumber 
\end{align} 
and 
\begin{align}\label{79}
&\lVert L (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + b^{F}_{i}) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}} \\
=& \lVert - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}}  \partial_{x_{j}}  [ b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}  - u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} \nonumber\\
&+ \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{0,\diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{0,\diamond}(u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
&+ \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber\\
&+ b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})+ (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})\nonumber\\
& - \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0, \diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0,\diamond} (b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )\nonumber\\
& - \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond} (u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})\nonumber\\
& - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, \nonumber\\
& \hspace{20mm} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{>} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )  \nonumber\\
& \hspace{10mm}  + \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber\\
&\hspace{10mm}    - \pi_{<} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}+ b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{>} ( b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) \nonumber\\
&\hspace{10mm}  - \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})] \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}}\nonumber\\
&+ \lVert \mathcal{P}_{ii_{1}}  \partial_{x_{j}}  [ \pi_{<} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})+ \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})  \nonumber \\
&\hspace{10mm}  + \pi_{<}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )\nonumber\\
& \hspace{10mm}  - \pi_{<} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  )  \nonumber\\
&\hspace{10mm}  - \pi_{<} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})] \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}}\nonumber\\
\lesssim& \lVert (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} , u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} , b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}}\nonumber\\
\lesssim& \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \\
& \hspace{5mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), \nonumber\\
& \hspace{5mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nonumber\\
&\hspace{5mm} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}}\nonumber\\
\lesssim& \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}}\nonumber\\
&+ \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + u^{F}_{i}) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}} + \lVert L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + b^{F}_{i}) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}} \nonumber\\
\lesssim& C_{\xi}^{3} + 1 + (1+ C_{\xi}^{2})\lVert y^{F} \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} + C_{\xi} \lVert (u^{\sharp}, b^{\sharp} ) \rVert_{\mathcal{C}^{\frac{1}{2} + \beta}} + \lVert y^{F} \rVert_{\mathcal{C}^{\delta}}^{2}. 
\end{align} 
Therefore, 
\begin{align}\label{86}
& \lVert \pi_{<} ( L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + u^{F}_{i}), K_{j}^{u}) \rVert_{\mathcal{C}^{-\frac{3\delta}{2}}} + \lVert \pi_{<} (L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + b^{F}_{i}), K_{j}^{b}) \rVert_{\mathcal{C}^{-\frac{3\delta}{2}}} \nonumber\\
\lesssim& ( \lVert L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i} + u^{F}_{i}) \rVert_{\mathcal{C}^{-\frac{3}{2} - \frac{\delta}{2}}} + \lVert L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{u} ), \pi_{<} (\nabla ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j} ), \nabla K_{i_{1}}^{u}), \\
& \hspace{5mm} \pi_{<} ( \nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{b}), \pi_{<} (\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), \nabla K_{i_{1}}^{b})) \rVert_{\mathcal{C}^{-2\delta}}\nonumber \\
&+ \lVert ( \pi_{>} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ), \pi_{>} ( u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}),  \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j})) \rVert_{\mathcal{C}^{-2\delta}}\nonumber \\
&+ \lVert ( \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}), \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ),  \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ), \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} )) \rVert_{\mathcal{C}^{-2\delta}} \nonumber\\
\lesssim& \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, 
u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, 
b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, 
b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta}} \nonumber \\
& \times (\lVert (K^{u}, K^{b}) \rVert_{\mathcal{C}^{\frac{3}{2} - \delta}} + \lVert ( 
u^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}},
u^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}, 
b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}, 
b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}}) \nonumber \\
\lesssim& _{\xi}(\lVert (u^{\sharp}, b^{\sharp}) \rVert_{\mathcal{C}^{\frac{1}{2} + \beta}} + \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta}}\nonumber\\
& + \sum_{i_{1}, j_{1} = 1}^{3} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j},u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) + \pi_{0,\diamond}(u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )\nonumber\\
&\hspace{2mm} + \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&\hspace{2mm} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})+ u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})+ (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& \hspace{2mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0,\diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) - \pi_{0,\diamond}(b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
& \hspace{2mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& \hspace{2mm} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})\nonumber\\
& \hspace{2mm} - \pi_{<} (L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j}^{u}) - \pi_{<} (L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{u})\nonumber\\
& \hspace{2mm} + \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} +b^{F}_{i_{1}}), K_{j}^{b}) + \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{b})\nonumber\\
& \hspace{2mm} + 2 \pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{u}) + 2 \pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nabla K_{i_{1}}^{u}) \nonumber\\
& \hspace{2mm} -2 \pi_{<}(\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{b}) - 2 \pi_{<} (\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), \nabla K_{i_{1}}^{b})] \rVert_{\mathcal{C}^{-1-2\delta}} \nonumber
\end{align} 
by (\ref{50}) and 
\begin{align}\label{89}
&\lVert \phi_{i}^{\sharp, b} \rVert_{\mathcal{C}^{-1 - 2 \delta}} \\
=& \lVert - \frac{1}{2} \sum_{i_{1}, j=1}^{3} \mathcal{P}_{ii_{1}}  \partial_{x_{j}}  [ \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j},b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}) + \pi_{0,\diamond}(u^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}})\nonumber\\
&\hspace{5mm} + \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) + \pi_{0,\diamond}(b^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ) \nonumber\\
&\hspace{5mm} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})+ u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})+ (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& \hspace{5mm} - \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0,\diamond} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ) - \pi_{0,\diamond}(b^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} )\nonumber\\
& \hspace{5mm} - \pi_{>} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) - \pi_{0,\diamond}(u^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}) \nonumber\\
& \hspace{5mm} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})\nonumber\\
& \hspace{5mm} + \pi_{<} (L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j}^{b}) - \pi_{<} (L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{b}) \nonumber\\
& \hspace{5mm}  - \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} +b^{F}_{i_{1}}), K_{j}^{u}) + \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{u})\nonumber\\
& \hspace{5mm} - 2 \pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{b}) + 2 \pi_{<} (\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nabla K_{i_{1}}^{b}) \nonumber\\
& \hspace{5mm}+ -2 \pi_{<}(\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{u}) - 2 \pi_{<} (\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) + (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) \nonumber\\
& \hspace{5mm}  - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) - (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j})] \rVert_{\mathcal{C}^{-1 - 2 \delta}}\nonumber\\
\lesssim& \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}, u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}) \rVert_{\mathcal{C}^{-\delta}} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta_{0}}} \nonumber\\
&+ \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) \rVert_{\mathcal{C}^{\delta}} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}) + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}) + (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}})(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j})\nonumber\\
& \hspace{5mm} - u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}) - b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}})(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-1 - 2\delta}} 
\lesssim \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} ) \rVert_{\mathcal{C}^{-2\delta}} \lesssim C_{\xi} 
\end{equation} 
by Lemma \ref{Lemma 2.7} and (\ref{37}). Similarly,
\begin{equation}\label{93}
\lVert \mathcal{P}_{ii_{1}}  \partial_{x_{j}}  (b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}}\diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{j} , u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{i_{1}} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} ), \pi_{>}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j} ), \pi_{>} (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}), \nonumber\\
& \hspace{5mm} \pi_{>}(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j}), \pi_{<}(L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), K_{j}^{u}), \pi_{<} (L(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), K_{i_{1}}^{u}),\nonumber\\
& \hspace{5mm} \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), K_{j}^{b}), \pi_{<}(L(b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), K_{i_{1}}^{b}),  \nonumber\\
& \hspace{5mm} \pi_{<}(\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}), \nabla K_{j}^{u}),  \pi_{<}(\nabla (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + u^{F}_{j}), \nabla K_{i_{1}}^{u}),\nonumber\\
& \hspace{5mm} \pi_{<} (\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}), \nabla K_{j}^{b}), \pi_{<}(\nabla (b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j} + b^{F}_{j}), \nabla K_{i_{1}}^{b}))] \rVert_{\mathcal{C}^{-1-2\delta}} \nonumber\\
\lesssim& C_{\xi}(\lVert (u^{\sharp}_{i}, b^{\sharp}_{i}) \rVert_{\mathcal{C}^{\frac{1}{2} + \beta}} + \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}}) \rVert_{\mathcal{C}^{\frac{1}{2} - \delta}}\nonumber\\
&+ \sum_{i_{1}, j_{1} =1}^{3} \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + u^{F}_{i_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{1}} + b^{F}_{i_{1}}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{j_{1}} + u^{F}_{j_{1}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{1,i}, v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{2,i} , v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[red] (-0.2,0.5) circle (2pt); 
\filldraw[red] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{3,ij}, v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[blue] (-0.2,0.5) circle (2pt); 
\filldraw[blue] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{4,ij}, 
v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[red] (-0.2,0.5) circle (2pt); 
\filldraw[blue] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{5,ij}, v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[blue] (-0.2,0.5) circle (2pt); 
\filldraw[red] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{6,ij}, v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[red] (-0.7,0.0) circle (6pt); 
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{7,ij}, v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[blue] (-0.7,0.0) circle (6pt); 
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{8,ij},
v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[blue] (-0.7,0.0) circle (6pt); 
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{9,ij}, 
v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[red] (-0.7,0.0) circle (6pt); 
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{10,ij}, \\
& v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[green] (-1.05,1.4) circle (4pt); 
\filldraw[green] (-0.35,1.4) circle (4pt); 
\filldraw[green] (0.35,1.4) circle (4pt); 
\filldraw[green] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{11,ij}, 
v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[violet] (-1.05,1.4) circle (4pt); 
\filldraw[violet] (-0.35,1.4) circle (4pt); 
\filldraw[violet] (0.35,1.4) circle (4pt); 
\filldraw[violet] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{12,ij}, 
v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[violet] (-1.05,1.4) circle (4pt); 
\filldraw[violet] (-0.35,1.4) circle (4pt); 
\filldraw[green] (0.35,1.4) circle (4pt); 
\filldraw[green] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{13,ij}, 
v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[red] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{14,ij}, 
v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[gray] (-0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{15,ij},
v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{16,ij},
v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[red] (-0.9,-0.9) circle (7pt); 
\filldraw[gray] (-0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{17,ij}, 
\end{align*}
and $(v_{k}^{ii_{1}jj_{1}})_{k \in \{18, \hdots, 21\}, i, i_{1}, j, j_{1} \in \{1,2,3 \}}$ satisfying
\begin{align}\label{113} 
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \to 
v^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{1,i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \to v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{2,i} \text{ in } C([0,T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}}),  \\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} 
\to v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[red] (-0.2,0.5) circle (2pt); 
\filldraw[red] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{3,ij}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} \to 
v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[blue] (-0.2,0.5) circle (2pt); 
\filldraw[blue] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{4,ij}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[red] (-0.2,0.5) circle (2pt); 
\filldraw[blue] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{5,ij}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} \to 
v^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (-0.2,0.5) -- (0,0);
\draw[black, thick] (0.2,0.5) -- (0,0);
\filldraw[blue] (-0.2,0.5) circle (2pt); 
\filldraw[red] (0.2,0.5) circle (2pt); 
\end{tikzpicture}
}}_{6,ij}  \text{ in } C([0,T]; \mathcal{C}^{-1 - \frac{\delta}{2}}), \nonumber\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to 
v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[red] (-0.7,0.0) circle (6pt); 
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{7,ij}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to 
v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[blue] (-0.7,0.0) circle (6pt); 
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{8,ij}, \nonumber \\
& b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[blue] (-0.7,0.0) circle (6pt); 
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{9,ij}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.2}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[black, thick] (-0.7,0.0) -- (0,-0.9);
\filldraw[red] (-0.7,0.0) circle (6pt); 
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}_{10,ij} \text{ in } C([0,T]; \mathcal{C}^{-\frac{1}{2} - \frac{\delta}{2}}),\nonumber\\
& u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to 
v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[green] (-1.05,1.4) circle (4pt); 
\filldraw[green] (-0.35,1.4) circle (4pt); 
\filldraw[green] (0.35,1.4) circle (4pt); 
\filldraw[green] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{11,ij}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[violet] (-1.05,1.4) circle (4pt); 
\filldraw[violet] (-0.35,1.4) circle (4pt); 
\filldraw[violet] (0.35,1.4) circle (4pt); 
\filldraw[violet] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{12,ij}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[violet] (-1.05,1.4) circle (4pt); 
\filldraw[violet] (-0.35,1.4) circle (4pt); 
\filldraw[green] (0.35,1.4) circle (4pt); 
\filldraw[green] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
}}_{13,ij} \text{ in } C([0,T]; \mathcal{C}^{-\delta}),\nonumber\\
& \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) \to 
v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[red] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{14,ij}, \pi_{0,\diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) \to v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[gray] (-0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{15,ij}, \nonumber\\
& \hspace{1mm} \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) \to v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{16,ij},  \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) \to v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[red] (-0.9,-0.9) circle (7pt); 
\filldraw[gray] (-0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0.9) circle (7pt); 
\filldraw[gray] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{17,ij} \text{ in } C([0,T]; \mathcal{C}^{-\delta}),\nonumber\\
& \pi_{0, \diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{u, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) \to v_{18}^{ii_{1} jj_{1}},  \pi_{0,\diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) \to v_{19}^{ii_{1} jj_{1}},\nonumber \\
& \hspace{1mm} \pi_{0,\diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{u, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) \to v_{20}^{ii_{1} jj_{1}},  \pi_{0,\diamond} (\mathcal{P}_{ii_{1}} \partial_{x_{j}}  K_{j}^{b, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) \to v_{21}^{ii_{1} jj_{1}} \text{ in } C([0,T]; \mathcal{C}^{-\delta}) \nonumber
\end{align}  
as $\epsilon \to 0$, where 
\begin{align}\label{114}
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{0,1}^{\epsilon, ij}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{0,2}^{\epsilon, ij},  \nonumber\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{0,3}^{\epsilon, ij}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{0,4}^{\epsilon, ij}, \nonumber\\
& u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j},  \nonumber\\
&  u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j}, \nonumber\\
& u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i}\diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{2,1}^{\epsilon, ij}, \hspace{2mm} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{2,2}^{\epsilon, ij}, \nonumber\\
& b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} = b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} - C_{2,3}^{\epsilon, ij}, \nonumber\\
& \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) = \pi_{0} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) - C_{1,1}^{\epsilon, ij}, \hspace{2mm}  \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j} ) = \pi_{0}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) - C_{1,2}^{\epsilon, ij}, \nonumber\\
& \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) = \pi_{0}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) - C_{1,3}^{\epsilon, ij}, \hspace{2mm} \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) = \pi_{0}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}) - C_{1,4}^{\epsilon, ij},\nonumber\\
& \pi_{0,\diamond} ( \mathcal{P}_{ii_{1}} \partial_{x_{j}}  K_{j}^{u, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) = \pi_{0}(\mathcal{P}_{ii_{1}} \partial_{x_{j}}  K_{j}^{u, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \nonumber\\
& \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) = \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \nonumber\\
& \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{u, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) = \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{u, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \nonumber\\
& \pi_{0, \diamond} (\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}) = \pi_{0}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}(t), X_{t}^{b} \triangleq b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} (t), X_{t,i}^{b} = b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j}$, and $b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{i} \diamond u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}_{j} \to v^{
\scalebox{0.25}{\begin{tikzpicture}
\draw[black, thick] (-1.05,1.4) -- (-0.84,0.84);
\draw[black, thick] (-0.35,1.4) -- (-0.84,0.84);
\draw[black, thick] (0.35,1.4) -- (0.84,0.84);
\draw[black, thick] (1.05,1.4) -- (0.84,0.84);
\draw[snake=zigzag](0,0) -- (-0.84,0.84);
\draw[snake=zigzag](0,0) -- (0.84,0.84);
\filldraw[violet] (-1.05,1.4) circle (4pt); 
\filldraw[violet] (-0.35,1.4) circle (4pt); 
\filldraw[green] (0.35,1.4) circle (4pt); 
\filldraw[green] (1.05,1.4) circle (4pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}), \pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j}), \pi_{0,\diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j})$, and $\pi_{0, \diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}_{i_{0}} = \sum_{i=1}^{8} L u_{i_{0}, i}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}$ where 
\begin{subequations}\label{181}
\begin{align}
& L u_{i_{0}, 1}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq \frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{ i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{ j_{1} i_{2}}  \partial_{x_{i_{3}}}  (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds]), \\
& L u_{i_{0}, 2}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq -\frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{ i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}}  [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{ j_{1} i_{2}}  \partial_{x_{i_{3}}}  (b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds]),\\
& L u_{i_{0}, 3}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq \frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{ i_{1} i_{2}}  \partial_{x_{i_{3}}}  (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds] u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \\
& L u_{i_{0}, 4}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq -\frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{ i_{1} i_{2}}  \partial_{x_{i_{3}}}  (b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds] u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}), \\
& L u_{i_{0}, 5}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq -\frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{j_{1} i_{2}}  \partial_{x_{i_{3}}}  (b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds]),\\
& L u_{i_{0}, 6}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq \frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ( b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{1}} [ \int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{j_{1} i_{2}}  \partial_{x_{i_{3}}}  (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}})(s) ds]),\\
& L u_{i_{0}, 7}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq - \frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ([\int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{i_{1} i_{2}}  \partial_{x_{i_{3}}}  (b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}}) (s) ds] b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}),\\
& L u_{i_{0}, 8}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} \triangleq \frac{1}{4} \sum_{i_{1}, j_{1} =1}^{3} \mathcal{P}_{i_{0} i_{1}}  \partial_{x_{j_{1}}}  ([\int_{0}^{t} P_{t-s} \sum_{i_{2}, i_{3} =1}^{3} \mathcal{P}_{i_{1} i_{2}}  \partial_{x_{i_{3}}}  (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{2}} b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i_{3}}) (s) ds] b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{j_{1}}).
\end{align}
\end{subequations}  
By (\ref{25b}) we have $\pi_{0, \diamond}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}) = \pi_{0}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}) - C_{1,3}^{\epsilon, i_{0}j_{0}}$ where 
\begin{equation}\label{182}
\pi_{0}(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}) = \sum_{k=1}^{8} \pi_{0}(u_{k, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon} + u_{2, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}})$, $\pi_{0} (u_{3, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon} + u_{4, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}), \pi_{0}(u_{5, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon} + u_{6, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}), \pi_{0} (u_{7, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon} + u_{8, i_{0}}^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{1}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{1}}_{j_{0}})(t_{1}) - \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{1}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{1}}_{j_{0}})(t_{2})   \\
& - \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{2}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{2}}_{j_{0}})(t_{1}) + \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{2}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{1}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{1}}_{j_{0}})(t_{1}) - \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{1}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{1}}_{j_{0}})(t_{2})  \\
& \hspace{2mm} - \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{2}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{2}}_{j_{0}})(t_{1}) + \pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{2}}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
}}_{16,i_{0}j_{0}} \in C([0,T]; \mathcal{C}^{-\delta})$ for $i_{0}, j_{0} \in \{1,2,3\}$ such that $\pi_{0,\diamond} (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}_{i_{0}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{0}}) \to v^{
\scalebox{0.17}{\begin{tikzpicture}
\draw[black, thick] (-0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0.9) -- (0,0);
\draw[black, thick] (0.9,0) -- (0,-0.9);
\draw[black, thick] (-0.9,-0.9) -- (0,-1.8);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[blue] (-0.9,-0.9) circle (7pt); 
\filldraw[pink] (-0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0.9) circle (7pt); 
\filldraw[pink] (0.9,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \pi_{0,\diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \pi_{0, \diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{u, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}_{j_{1}}), \text{ and } \pi_{0,\diamond}(\mathcal{P}_{ii_{1}}  \partial_{x_{j}}  K_{j}^{b, \epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}) \in C([0,T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}})^{2}$, $(u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}) \in C([0,T]; \mathcal{C}^{-\delta})^{2}$, $(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon}) - (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}) \rVert_{C([0,T]; \mathcal{C}^{- \frac{1}{2} - \frac{\delta}{2}})}^{p} ] \lesssim \epsilon^{\gamma p},  \hspace{1mm} \mathbb{E} [ \lVert (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon}) - (u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}}) \rVert_{C([0,T]; \mathcal{C}^{- \delta})}^{p} ] \lesssim \epsilon^{\gamma p}, \nonumber\\
& \mathbb{E} [ \lVert (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}, u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon}) - (u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
}}) \rVert_{C([0,T]; \mathcal{C}^{\frac{1}{2} - \delta})}^{p} ] \lesssim \epsilon^{\gamma p}. \label{262}
\end{align}
Letting $\epsilon_{k} \triangleq 2^{-k}$ and $\epsilon > 0$, proving  
\begin{equation}\label{263}
 \sum_{k=1}^{\infty} \mathbb{P} ( \{ \lVert (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{k}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{k}}) - (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{k}}_{i}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}\epsilon_{k}}_{i}) \to (u^{\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}}_{i} , b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon_{k}}_{i}, b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}\epsilon_{k}}_{i})$ and $(u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}\epsilon_{k}}_{i}, b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[red] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} + u^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[green] (-0.7,0.9) circle (6pt); 
\filldraw[green] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}} +u^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[pink] (-0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0.9) circle (7pt); 
\filldraw[pink] (0.7,0) circle (7pt); 
\end{tikzpicture}
}} + u^{F}, b^{
\scalebox{0.6}{\begin{tikzpicture}
\draw[black, thick] (0,0.5) -- (0,0);
\filldraw[blue] (0,0.5) circle (2pt); 
\end{tikzpicture}
}} + b^{
\scalebox{0.18}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\filldraw[violet] (-0.7,0.9) circle (6pt); 
\filldraw[violet] (0.7,0.9) circle (6pt); 
\end{tikzpicture}
}} + b^{
\scalebox{0.16}{\begin{tikzpicture}
\draw[black, thick] (-0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0.9) -- (0,0);
\draw[black, thick] (0.7,0) -- (0,-0.9);
\draw[snake=zigzag](0,0) -- (0,-0.9);
\draw[snake=zigzag](0,-0.9) -- (0,-1.8);
\filldraw[gray] (-0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0.9) circle (7pt); 
\filldraw[gray] (0.7,0) circle (7pt); 
\end{tikzpicture}
